Algebraic subgroups of acylindrically hyperbolic groups

A subgroup of a group $G$ is called algebraic if it can be expressed as a finite union of solution sets to systems of equations. We prove that a non-elementary subgroup $H$ of an acylindrically hyperbolic group $G$ is algebraic if and only if there exists a finite subgroup $K$ of $G$ such that $C_G(K) \leq H \leq N_G(K)$. We provide some applications of this result to free products, torsion-free relatively hyperbolic groups, and ascending chains of algebraic subgroups in acylindrically hyperbolic groups.

==> techlemmaink6.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'techlemmaink6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.35061814bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9696851)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{techlemmaink6.pdf}}%
    \put(-0.01773122,0.44977725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00303908,0.46871251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_t$}}}%
    \put(0.05029703,0.26430356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_t$}}}%
    \put(0.35699051,0.01926855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{r+1}$}}}%
    \put(0.59916439,0.00707809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_r$}}}%
    \put(0.78502698,0.11102771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_r$}}}%
    \put(0.77161854,0.84740072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{s+1}$}}}%
    \put(0.56915807,0.93808104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_s$}}}%
    \put(0.36234782,0.93435388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_s$}}}%
    \put(0.00420027,0.69164747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{t+1}$}}}%
    \put(0.50928205,0.48430143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{techlemmaink6.pdf}}%
    \put(0.46503931,0.95981413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{s-}$}}}%
    \put(0.47216761,-0.0127148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{r+}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{techlemmaink6.pdf}}%
  \end{picture}%
\endgroup%

